Algorithms Using Local Graph Features to Predict Epidemics

We study a simple model of epidemics where an infected node transmits the infection to its neighbors independently with probability $p$. This is also known as the independent cascade or Susceptible-Infected-Recovered (SIR) model with fixed recovery time. The size of an outbreak in this model is closely related to that of the giant connected component in ``edge percolation'', where each edge of the graph is kept independently with probability $p$, studied for a large class of networks including configuration model \cite{molloy2011critical} and preferential attachment \cite{bollobas2003,Riordan2005}. Even though these models capture the effects of degree inhomogeneity and the role of super-spreaders in the spread of an epidemic, they only consider graphs that are locally tree like i.e. have a few or no short cycles. Some generalizations of the configuration model were suggested to capture local communities, known as household models \cite{ball2009threshold}, or hierarchical configuration model \cite{Hofstad2015hierarchical}. Here, we ask a different question: what information is needed for general networks to predict the size of an outbreak? Is it possible to make predictions by accessing the distribution of small subgraphs (or motifs)? We answer the question in the affirmative for large-set expanders with local weak limits (also known as Benjamini-Schramm limits). In particular, we show that there is an algorithm which gives a $(1-\epsilon)$ approximation of the probability and the final size of an outbreak by accessing a constant-size neighborhood of a constant number of nodes chosen uniformly at random. We also present corollaries of the theorem for the preferential attachment model, and study generalizations with household (or motif) structure. The latter was only known for the configuration model.

==> household_fig.tex <==
\definecolor{my_green}{rgb}{0,0.6,1}
\definecolor{my_orange}{rgb}{1,0.6,0}
\definecolor{my_blue}{rgb}{0.4,0.6,0}
\definecolor{my_grey}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=.65]
\draw [line width=1.5pt,color=my_green,fill=my_green,fill opacity=0.55] (1.3,-1.18) circle (0.7cm);
\draw [line width=1.5pt,fill=black,fill opacity=0.36] (2.78,1.49) circle (0.7cm);
\draw [line width=1.5pt,color=my_orange,fill=my_orange,fill opacity=0.44] (-0.22,2.03) circle (0.7cm);
\draw [line width=1.5pt,color=my_blue,fill=my_blue,fill opacity=0.63] (-1.34,-0.28) circle (0.7cm);
\draw [line width=1.5pt] (-1.42,-0.03)-- (-1.23,-0.62);
\draw [line width=1.5pt] (0.8149770912171694,-1.16868359930164)-- (1.327343979159074,-0.6403052461115513);
\draw [line width=1.5pt] (1.327343979159074,-0.6403052461115513)-- (1.1031834656844908,-1.60);
\draw [line width=1.5pt] (1.327343979159074,-0.6403052461115513)-- (1.58,-1.63);
\draw [line width=1.5pt] (1.58,-1.63)-- (1.8557223323491632,-1.1046377383089019);
\draw [line width=1.5pt] (2.68,1.09)-- (2.3,1.55);
\draw [line width=1.5pt] (2.3,1.55)-- (3.06,1.85);
\draw [line width=1.5pt] (3.06,1.85)-- (3.22,1.27);
\draw [line width=1.5pt] (3.22,1.27)-- (2.68,1.09);
\draw [line width=1.5pt] (2.68,1.09)-- (3.06,1.85);
\draw [dashed][line width=1.5pt] (-0.2257681499148244,2.033609450335261)-- (-1.42,-0.03);
\draw [dashed][line width=1.5pt] (-1.234,-0.624)-- (0.814,-1.168);
\draw [dashed][line width=1.5pt] (1.327343979159074,-0.6403052461115513)-- (2.3,1.55);
\draw [dashed][line width=1.5pt] (1.8557223323491632,-1.1046377383089019)-- (3.22,1.27);
\draw [dashed][line width=1.5pt] (-0.2257681499148244,2.033609450335261)-- (2.3,1.55);
\begin{scriptsize}
\draw [fill=my_grey] (-1.42,-0.03) circle (2.5pt);
\draw [fill=my_grey] (-1.2344904605504492,-0.6242937808633668) circle (2.5pt);
\draw [fill=my_grey] (2.3,1.55) circle (2.5pt);
\draw [fill=my_grey] (3.06,1.85) circle (2.5pt);
\draw [fill=my_grey] (3.22,1.27) circle (2.5pt);
\draw [fill=my_grey] (2.68,1.09) circle (2.5pt);
\draw [fill=my_grey] (0.8149770912171694,-1.16868359930164) circle (2.5pt);
\draw [fill=my_grey] (1.8557223323491632,-1.1046377383089019) circle (2.5pt);
\draw [fill=my_grey] (1.58,-1.63) circle (2.5pt);
\draw [fill=my_grey] (1.1031834656844908,-1.6009931610026216) circle (2.5pt);
\draw [fill=my_grey] (1.327343979159074,-0.6403052461115513) circle (2.5pt);
\draw [fill=my_grey] (-0.2257681499148244,2.033609450335261) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

